Single spin asymmetries in elastic electron-nucleon scattering

We discuss the target and beam normal spin asymmetries in elastic electron-nucleon scattering which depend on the imaginary part of two-photon exchange processes between electron and nucleon. In particular, we estimate these transverse spin asymmetries for beam energies below 2 GeV, where thetwo-photon exchange process is dominated from the resonance contribution to the doubly virtual Compton scattering tensor on the nucleon.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

